Don't Let AI Agents YOLO Your Files: Information and Control in Agent-Native Filesystems

AI coding agents regularly misuse their filesystem access, causing data corruption, loss, and leakage. We conduct the first systematic study of this problem through an analysis of 290 public reports. Our study reveals two fundamental gaps: users and agents have limited information about filesystem effects and insufficient control over them. To close these gaps, we propose to shift information and control from agents to filesystems. We introduce agent-native filesystems and identify three primitives they should provide: introspect effects, undo mutations, and gate accesses. These primitives let agents operate autonomously while reserving user interaction for sensitive accesses and final review. We build YoloFS, an agent-native filesystem. YoloFS stages mutations until the user commits them, snapshots intermediate states for agent self-correction, and uses progressive permission to let users adapt access rules during execution. We evaluate YoloFS with a new methodology that captures interactions among the user, agent, and filesystem. On 11 tasks with hidden side effects, YoloFS enables agents to self-correct in 8 and stages all mutations for user review. On 112 routine tasks, YoloFS reduces user interaction while matching the baseline success rate. YoloFS is open-sourced at https://github.com/YoloFS/YoloFS.

==> figures/arch.tex <==
% YoloFS architecture overview.
% Agent -> CLI: run a command, and snapshot/travel/review for self-correction.
% CLI -> kernel fs: the command executes on it; snapshot/travel/rules are ioctls.
% kernel fs backed by the root filesystem; CLI reaches the root fs (access).
\ifthesis
  \def\archfont{\footnotesize}
  \def\archlboxfont{\scriptsize}
  \def\archlabelfont{\scriptsize}
  \def\archlboxwidth{6.8cm}
  \def\archlabeloffset{-0.3}
  \def\archbypassx{6.7}
\else
  \def\archfont{\small}
  \def\archlboxfont{\small}
  \def\archlabelfont{\footnotesize}
  \def\archlboxwidth{6.5cm}
  \def\archlabeloffset{-0.1}
  \def\archbypassx{6.475}
\fi
\begin{tikzpicture}[
  >=stealth,
  font=\archfont,
  box/.style ={draw, rounded corners=2pt, align=center, inner sep=5pt},
  lbox/.style={draw, rounded corners=2pt, text width=\archlboxwidth,
               align=left, inner sep=5pt, font=\archlboxfont},
  lbl/.style ={font=\archlabelfont, inner sep=3pt},
]
  % --- row heights (y) ---
  \def\yAU{7.6}   % Agent / User
  \def\yCli{6.6}  % CLI
  \def\yFs{4.8}   % YoloFS mount (tall: holds override + rule trees)
  \def\ySt{2.5}   % storage
  % --- column positions (x) ---
  \def\xLft{1}    % Agent
  \def\xRt{4.0}     % User
  \def\xMid{2.9}  % CLI / mount / storage
  \def\xByp{\archbypassx}  % bypass

  % ---- nodes ----
  \node[box, minimum width=2cm] (agent) at (\xLft,\yAU) {\textbf{Agent}};
  \node[box, minimum width=2cm] (user)  at (\xRt,\yAU) {\textbf{User}};
  \node[box, minimum width=6.5cm] (cli) at (\xMid,\yCli) {\textbf{\cli{} CLI}};

  \node[lbox] (fs) at (\xMid,\yFs)
    {\makebox[\linewidth][c]{\textbf{\fs}: agent's root filesystem} \\[1pt]
     $\bullet$ Override tree: \textit{path} $\mapsto$ \textit{Backing} \\
     \qquad \stagedfile(\textit{ino}, \textit{gen}) $\mid$ \basefile(\textit{src}) $\mid$ \none \\
     $\bullet$ Rule tree: \textit{path} $\mapsto$ \textit{Policy} \\
     \qquad \texttt{ask}\:$\mid$\:\texttt{allow}\:$\mid$\:\texttt{write-ask}\:$\mid$\:\texttt{read-only}\:$\mid$\:\texttt{deny}};

  \node[lbox] (store) at (\xMid,\ySt)
    {
    \makebox[\linewidth][c]{\textbf{Base filesystem}: user's root filesystem} \\[1pt]
    % \begin{tabular}{l@{\,}l}
    $\bullet$ \fs on-disk state: journal, file store, config \\
    $\bullet$ Original files: unmodified user data
    % Session journal (\texttt{.yolofs/journal}): op history \\
    % Flat file store (\texttt{.yolofs/files/}): staged files \\
    % Config (\texttt{yolofs.toml}): permission rules
    % \end{tabular}
    };

  % ---- userspace / kernel boundary ----
  \draw[dashed, gray!75] (-0.5,6.1) -- (7.5,6.1);
  \node[font=\scriptsize, text=black, anchor=south east, inner sep=0pt]
    at (7.5,6.1) {userspace};
  \node[font=\scriptsize, text=black, anchor=north east, inner sep=0pt]
    at (7.5,6.1) {kernel};

  % ---- arrows ----
  % Agent -> CLI (1): run a command  [column 1, x = agent-4mm]
  \draw[thick,->] ([xshift=-4mm]agent.south) -- ([xshift=-4mm]agent.south |- cli.north);
  \node[lbl, anchor=east] at ({\xLft-0.4},{(\yAU+\yCli)/2}) {run cmd};

  % Agent -> CLI (2): self-correction  [column 2, x = agent+4mm]
  \draw[thick,->] ([xshift=-1mm]agent.south) -- ([xshift=-1mm]agent.south |- cli.north);
  \node[lbl, anchor=west, align=left] at ({\xLft+\archlabeloffset},{(\yAU+\yCli)/2}) {snapshot, inspect, travel};

  % User <-> CLI : management  [column 3, x = user]
  \draw[thick,<->] (user.south) -- (user.south |- cli.north);
  \node[lbl, anchor=west, align=left] at ({\xRt},{(\yAU+\yCli)/2})
    {review, commit, permissions};

  % CLI -> kernel fs (col 1, under run command): the command executes on it
  \draw[thick,->] ([xshift=-23mm]cli.south) -- ([xshift=-23mm]cli.south |- fs.north)
    node[lbl, anchor=east, pos=0.5] {execute on};

  % CLI <-> kernel fs (col 2, under snapshot/travel): ioctl
  \draw[thick,->] ([xshift=-20mm]cli.south) -- ([xshift=-20mm]cli.south |- fs.north)
    node[lbl, anchor=west, pos=0.5] {ioctl};

  % CLI <-> kernel fs (col 3, under user): ioctl
  \draw[thick,<->] ([xshift=11mm]cli.south) -- ([xshift=11mm]cli.south |- fs.north)
    node[lbl, anchor=west, pos=0.5] {ioctl};

  % CLI -> storage : direct read / commit (bypass)
  \draw[thick,->] (cli.east) -- (\xByp,\yCli) -- (\xByp,\ySt) -- (store.east);
  \node[lbl, anchor=west, align=left] at (\xByp,{(\yCli+\ySt)/2})
    {replay\\journal};

  % kernel fs backed by the root fs
  \draw[thick,<->] (fs.south) -- (fs.south |- store.north)
    node[lbl, anchor=east, pos=0.5] {access backing files}
    node[lbl, anchor=west, pos=0.5] {append to journal};
\end{tikzpicture}


==> figures/background.tex <==
\begin{tikzpicture}[
  box/.style={draw, rounded corners=2pt, minimum height=1.4em,
              align=center, font=\footnotesize},
  innerbox/.style={draw, minimum height=1.2em,
              align=center, font=\footnotesize},
  lbl/.style={font=\footnotesize\itshape, text=black!60,
              text height=1ex, text depth=0ex},
  arr/.style={-{Stealth[length=4pt, width=3pt]}, thick},
  every node/.style={inner sep=2.5pt},
]

% Start with agent loop at origin
\node[innerbox, minimum width=3em] (loop) {Agent\\Loop};

% Built-in and Shell to the right, tighter vertical gap
\node[innerbox, minimum width=5em, fill=black!4, above right=-0.6em and 4em of loop]
    (builtin) {Built-in tools};
\node[innerbox, minimum width=5em, fill=black!4, anchor=north west]
    at ([yshift=-0.4em]builtin.south west) (shell) {Shell tool};

% Harness boundary — shorter via reduced inner ysep
\node[draw, rounded corners=4pt, inner sep=5pt, inner ysep=5pt,
      fit=(loop)(builtin)(shell.west)(shell.north west)(shell.south west)] (fw) {};
\node[font=\footnotesize, anchor=north west]
    at ([xshift=2pt, yshift=-1pt]fw.north west) {Harness};

% Model above the harness
\node[box, minimum width=3.5em, above=1em of fw] (model) {Model};

% User to the left, narrower, vertically centered with harness
\node[box, minimum width=2em, left=2em of fw] (user) {User};

% Filesystem aligned with Built-in, to the right
\node[box, minimum width=4em, right=2.8em of builtin] (fs) {Filesystem};

% User -> Harness (task), Harness -> User (ask?)
\draw[arr]  ([yshift=2pt]user.east) -- node[lbl, above] {task}
            ([yshift=2pt]user.east -| fw.west);
\draw[arr]  ([yshift=-2pt]user.east -| fw.west) -- node[lbl, below] {ask?}
            ([yshift=-2pt]user.east);

% Harness -> Model (prompt), Model -> Harness (tool calls)
\draw[arr]  ([xshift=-3pt]model.south |- fw.north) -- node[lbl, left] {text \& tool results}
            ([xshift=-3pt]model.south);
\draw[arr]  ([xshift=3pt]model.south) -- node[lbl, right] {text \& tool calls}
            ([xshift=3pt]model.south |- fw.north);

% Loop -> Built-in (policy), Loop -> Shell (filter)
\draw[arr]  (loop.east) -- node[lbl, above, yshift=2pt, xshift=-2pt] {\circlew{1}\,policy}  (builtin.west);
\draw[arr]  (loop.east) -- node[lbl, below, xshift=-2pt] {\circlew{2}\,filter}   (shell.west);

% Built-in -> Filesystem (direct)
\draw[arr]  (builtin.east) -- (fs.west);

% Shell -> Filesystem: right then up (L-shaped, one corner), with sandbox label
\draw[arr]  (shell.east) -- node[lbl, above] {\circlew{3}\,sandbox} node[lbl, below] {(optional)} (shell.east -| fs.south) -- (fs.south);

\end{tikzpicture}


==> figures/iface.tex <==
\ifthesis
\def\ifacewidth{0.75\textwidth}
\else
\def\ifacewidth{0.32\textwidth}
\fi

\begin{subfigure}[t]{\ifacewidth}
  \input{figures/iface-staging}
  \caption{Staging: users review session changes and decide to commit or abort.}
  \label{fig:iface-staging}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\ifacewidth}
  \input{figures/iface-snapshot}
  \caption{Snapshots: agents inspect command changes and travel to self-correct malicious mutations.}
  \label{fig:iface-snapshot}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\ifacewidth}
  \input{figures/iface-perm}
  \caption{Progressive permission: users decide on unforeseen accesses on demand.}
  \label{fig:iface-perm}
\end{subfigure}



==> figures/shift.tex <==
\colorlet{ic}{blue!70!black}
\colorlet{cc}{orange!60!black}
\newcommand{\ilabel}{\textcolor{ic}{\textbf{\texttt{I}}}}
\newcommand{\clabel}{\textcolor{cc}{\textbf{\texttt{C}}}}

%% ── Geometry knobs: change these three to reshape both panels together ────
\def\hleg{3.1}      % horizontal leg of each right triangle
\def\vleg{1.65}      % vertical leg of each right triangle
\def\panelgap{1.1}  % centre-to-centre gap between left FS and right Agent

\begin{tikzpicture}[
    nbox/.style={
        draw=black!50, rounded corners=3pt, font=\small,
        inner xsep=4pt, inner ysep=4pt,
      },
    badagent/.style={nbox, fill=red!8,    draw=red!50!black},
    goodfs/.style  ={nbox, fill=green!10, draw=green!50!black},
    badarr/.style  ={Stealth-Stealth, line width=1.0pt, red!55!black},
    goodarr/.style ={Stealth-Stealth, line width=1.0pt, green!50!black},
    nonearr/.style ={Stealth-Stealth, line width=0.6pt, gray!75, dashed},
    ann/.style={font={\footnotesize\setlength{\baselineskip}{9pt}}, inner sep=0pt},
  ]

  %% ─── LEFT panel: right angle at Agent (bottom-left) ──────────────────────
  \node[nbox]     (TU) at (0,     \vleg) {User};
  \node[badagent] (TA) at (0,     0)     {Agent};
  \node[nbox]     (TF) at (\hleg, 0)     {FS};

  \draw[badarr]  (TU) -- (TA);
  \draw[badarr]  (TA) -- (TF);
  % \node[font=\footnotesize\itshape, gray, anchor=center, align=center]
  % at ($(TF.north)+(0,0.5)$) {none\\provided};

  %% annotations on User–Agent arrow (midpoint, offset right)
  \node[ann, anchor=west, align=left]
  at ($(TA)!0.5!(TU)+(0.12,0)$) {%
   unknown effects \\
   bypassable guardrails \\
   repeated approvals};

  %% annotation below Agent–FS arrow (midpoint, shifted down)
  \node[ann, anchor=north, align=center]
  at ($(TA)!0.5!(TF)+(0.1,-0.1)$) {unknown effects \\ irreversible harm};

  \node[font=\small\bfseries, anchor=south]
  at (\hleg/2, \vleg+0.25) {Traditional Filesystems};

  %% ─── RIGHT panel: right angle at FS (bottom-right, mirror of left) ───────
  \node[nbox]   (NA) at (\hleg+\panelgap,       0)     {Agent};
  \node[goodfs] (NF) at (\hleg+\panelgap+\hleg, 0)     {FS};
  \node[nbox]   (NU) at (\hleg+\panelgap+\hleg, \vleg) {User};
  \coordinate (TopMid) at ($ (TF.east)!0.5!(NA.west) + (0,\vleg) $);
  \coordinate (LeftArcCtrl) at ($(TopMid)+(-0.5,0.25)$);
  \coordinate (RightArcCtrl) at ($(TopMid)+(0.5,0.25)$);

  %% ─── DIVIDER (midpoint of the visible gap between the two boxes) ─────────
  \draw[gray, line width=0.5pt]
  ($ (TF.east)!0.5!(NA.west) + (0,-0.3) $) --
  ($ (TF.east)!0.5!(NA.west) + (0,\vleg+0.65) $);

  % \draw[nonearr]
  % (TU.east) .. controls ($(TU.east)+(0.95,0)$) and (LeftArcCtrl) .. (TF.north);

  \draw[goodarr] (NU) -- (NF);
  \draw[goodarr] (NA) -- (NF);
  % \draw[nonearr]
  % (NU.west) .. controls ($(NU.west)+(-0.95,0)$) and (RightArcCtrl) .. (NA.north);
  % \node[font=\footnotesize\itshape, gray, anchor=center, align=center]
  % at ($(NA.north)+(0,0.5)$) {none\\needed};

  %% annotations on User–FS arrow (midpoint, offset left)
  \node[ann, anchor=east, align=right]
  at ($(NF)!0.5!(NU)+(-0.12,0)$) {%
    review effects \\
    decide changes \\
    set access rules };

  %% annotation below Agent–FS arrow (midpoint, shifted down)
  \node[ann, anchor=north, align=center]
  at ($(NA)!0.5!(NF)+(0.12,-0.1)$) {
    inspect effects \\ undo \& retry};

  \node[font=\small\bfseries, anchor=south]
  at (\hleg+\panelgap+\hleg/2, \vleg+0.25) {Agent-Native Filesystems};

\end{tikzpicture}


==> figures/snapshot.tex <==
\small
{
\textbf{Journal:}
\begingroup
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.85}
\begin{tabular}{@{}c|c|c|c|c|c|c|c@{}}
  \texttt{S D S S}
  & \textbf{\texttt{P}}
  & \texttt{S S D S S}
  & \textbf{\texttt{T}}
  & \texttt{S S D}
  & \textbf{\texttt{T}}
  & \texttt{S D R S}
  & \textbf{\texttt{P}} \\
  seg~0
  & \scalebox{0.9}{\circlew{1}}
  & seg~1
  & \scalebox{0.9}{\circlew{2}}
  & seg~2
  & \scalebox{0.9}{\circlew{3}}
  & seg~3
  & \scalebox{0.9}{\circlew{4}}
\end{tabular}
\endgroup
\par}
\vspace{3pt}
{\color{black}\hrule height 0.3pt}
\begin{tikzpicture}[
    node distance=0.15cm,
    nd/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
    dead/.style={nd, gray!75, text=gray!75},
    lbl/.style={above=0pt},
    seg/.style={midway, above=0pt, yshift=-1.5pt},
    segbelow/.style={midway, below=0pt, yshift=1.5pt},
    dseg/.style={midway, above=1pt, gray!75},
    >=stealth,
  ]
  % Row 1: main timeline
  \node[nd] (c0) {0};
  \node[nd, right=1.5cm of c0] (c1) {1};
  \node[lbl] at (c1.north) {\textbf{\texttt{P}} ``\textit{barn}''};
  \node[nd, right=3.0cm of c1] (r2) {2};
  \node[above=0pt, gray!75] at (r2.north) {\textbf{\texttt{T}} ``\textit{mall}'' 1};

  \draw[->] (c0) -- node[seg] {seg 0} (c1);
  \draw[->] (c1) -- node[seg] {seg 1} (r2);

  % Jump back from T 2 to K 1
  \draw[->, gray!75, dashed] (r2) to[bend right=25] (c1);

  % Row 2: branch after first restore
  \node[dead] (r3) at ($(c1)!0.5!(r2) + (0,-0.35cm)$) {3};
  \node[right=0pt, gray!75] at (r3.south east) {\textbf{\texttt{T}} ``\textit{clock}'' 2};

  \draw[->, gray!75] (c1) -- node[gray!75, segbelow] {seg 2} (r3);

  % Arrow back to T 2
  \draw[->, gray!75, dashed] (r3) -- (r2);

  % Now from T 2
  \node[nd, right=1.5cm of r2] (cur) {4};
  \node[lbl] at (cur.north) {\textbf{\texttt{P}} ``\textit{roads}''};

  \draw[->] (r2) -- node[seg] {seg 3} (cur);

\end{tikzpicture}


==> generated/cause.tex <==
% auto-generated by paper-study/scripts/gen_cause.py
\footnotesize
\makebox[\linewidth][s]{\textbf{Model: The Unreliable Actor}\hfill 168\,\textcolor{blue!65}{\rule{2.03cm}{6pt}}}\\
\makebox[\linewidth][s]{M1: Wrong action\hfill 130\,\textcolor{blue!50}{\rule{1.57cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}1. Wrong goal}\textcolor{black!45}{: unrequested objective}\hfill 76\,\textcolor{blue!25}{\rule{0.92cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}2. Wrong scope}\textcolor{black!45}{: right goal, too broad}\hfill 50\,\textcolor{blue!25}{\rule{0.60cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}3. Incorrect tool use}\textcolor{black!45}{: not what the model meant}\hfill 27\,\textcolor{blue!25}{\rule{0.33cm}{6pt}}}\\
\vspace{2pt}
\makebox[\linewidth][s]{M2: Unfollowed instructions\hfill 56\,\textcolor{blue!50}{\rule{0.68cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}1. Ignored}\textcolor{black!45}{: in context, not applied}\hfill 38\,\textcolor{blue!25}{\rule{0.46cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}2. Evicted}\textcolor{black!45}{: lost after compaction}\hfill 28\,\textcolor{blue!25}{\rule{0.34cm}{6pt}}}\\
\vspace{2pt}
\makebox[\linewidth][s]{M3: Prompt injection\textcolor{black!55}{: attacker's instructions}\hfill 21\,\textcolor{blue!50}{\rule{0.25cm}{6pt}}}\\
\vspace*{3pt}
\hrule
\vspace*{3pt}
\makebox[\linewidth][s]{\textbf{Harness: The Limited Guardian}\hfill 218\,\textcolor{red!60}{\rule{2.63cm}{6pt}}}\\
\makebox[\linewidth][s]{H1: Guardrail failures\hfill 147\,\textcolor{red!45}{\rule{1.77cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}1. Shell loophole}\textcolor{black!45}{: policy skips shell}\hfill 77\,\textcolor{red!22}{\rule{0.93cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}2. Effect-blind filter}\textcolor{black!45}{: matches strings, not effects}\hfill 52\,\textcolor{red!22}{\rule{0.63cm}{6pt}}}\\
\makebox[\linewidth][s]{\textcolor{black!65}{\hspace{1.0em}3. Sandbox misfit}\textcolor{black!45}{: too tight, or too loose}\hfill 41\,\textcolor{red!22}{\rule{0.49cm}{6pt}}}\\
\vspace{2pt}
\makebox[\linewidth][s]{H2: Rigid policy\textcolor{black!55}{: fixed upfront}\hfill 130\,\textcolor{red!45}{\rule{1.57cm}{6pt}}}\\
\vspace*{3pt}
\hrule
\vspace*{3pt}
\makebox[\linewidth][s]{\textbf{User: The Overwhelmed Reviewer}\hfill 105\,\textcolor{orange!65}{\rule{1.27cm}{6pt}}}\\
\makebox[\linewidth][s]{U1: Auto-approved\textcolor{black!55}{: approval fatigue}\hfill 80\,\textcolor{orange!35}{\rule{0.97cm}{6pt}}}\\
\makebox[\linewidth][s]{U2: Uninformative approval\textcolor{black!55}{: opaque effect}\hfill 31\,\textcolor{orange!35}{\rule{0.37cm}{6pt}}}\\

